Link-area commutators in AdS${}_3$ area-networks

Random tensor networks (RTNs) have proved to be fruitful tools for modelling the AdS/CFT correspondence. Due to their flat entanglement spectra, when discussing a given boundary region $R$ and its complement $\bar R$, standard RTNs are most analogous to fixed-area states of the bulk quantum gravity theory, in which quantum fluctuations have been suppressed for the area of the corresponding HRT surface. However, such RTNs have flat entanglement spectra for all choices of $R, \bar R,$ while quantum fluctuations of multiple HRT-areas can be suppressed only when the corresponding HRT-area operators mutually commute. We probe the severity of such obstructions in pure AdS$_3$ Einstein-Hilbert gravity by constructing networks whose links are codimension-2 extremal-surfaces and by explicitly computing semiclassical commutators of the associated link-areas. Since $d=3,$ codimension-2 extremal-surfaces are geodesics, and codimension-2 `areas' are lengths. We find a simple 4-link network defined by an HRT surface and a Chen-Dong-Lewkowycz-Qi constrained HRT surface for which all link-areas commute. However, the algebra generated by the link-areas of more general networks tends to be non-Abelian. One such non-Abelian example is associated with entanglement-wedge cross sections and may be of more general interest.

==> RT-geo-bao.tex <==
\documentclass[border=1cm]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
 
\begin{tikzpicture}
 
\draw (1,0) arc[start angle=0,delta angle=360,x radius=1cm, y radius=1cm];
\draw [blue] plot [smooth, tension=1] coordinates { (.5,.866) (.25,0) (.5,-.866)};
\draw [blue] plot [smooth, tension=1] coordinates { (0,-1) (.25,-.25) (1,0)};
\draw[blue] (0,1) -- (0,-1);
\draw [blue] plot [smooth, tension=1] coordinates { (-.866,.5) (0,.25) (.866,.5)};
\draw[red] (-.3,.6) -- (-.5,-.2);
\draw[red] (.2,.6) -- (.6,.55);
\draw[red] (-.5,-.2) -- (.13,.03);
\draw[red] (-.3,.6) -- (.2,.6);
\draw[red] (.13,.03) -- (.2,.6);
\draw[red] (.13,.03) -- (.6,.15);
\draw[red] (.6,.15) -- (.6,.55);
\draw[red] (.6,.15) -- (.55,-.4);
\draw[red] (.55,-.4) -- (.2,-.7);
\draw[red] (.2,-.7) -- (.13,.03);

\draw[red] (-.3,.6) -- (-.7,1);
\draw[red] (.2,.6) -- (.45,1.1);
\draw[red] (.6,.55) -- (.9,.85);
\draw[red] (.6,.15) -- (1.1,.3);
\draw[red] (.55,-.4) -- (.9,-.8);
\draw[red] (.2,-.7) -- (.2,-1.2);
\draw[red] (-.5,-.2) -- (-1,-.6);

\fill (-.3,.6) circle (1.5pt);
\fill (.2,.6) circle (1.5pt);
\fill (.6,.55) circle (1.5pt);
\fill (.6,.15) circle (1.5pt);
\fill (.55,-.4) circle (1.5pt);
\fill (.2,-.7) circle (1.5pt);
\fill (-.5,-.2) circle (1.5pt);
\fill (.13,.03) circle (1.5pt);


 
\end{tikzpicture}
 
\end{document}

==> addgeo-setup.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
 
\begin{tikzpicture}[scale=1.2]

\draw (-3.5, 2) node {$t=0$};
\draw (-5,0) -- (4.5,0);
\draw (3.9,.1) node {\footnotesize Boundary};

\draw[thick] (-1,0) arc[start angle=180,delta angle=-180,x radius=2cm, y radius=2cm];
\draw [blue,thick] (-2,0) arc[start angle=180,delta angle=-180,x radius=1.1cm, y radius=.8cm];
\draw [red,thick] (-3.5,0) arc[start angle=180,delta angle=-180,x radius=2.5cm, y radius=1.5cm];

\draw (-3.5,-.2) node {\footnotesize $(U_c,V_c)$};
\draw (-2,-.2) node {\footnotesize $(U_a,V_a)$};
\draw (-1,-.2) node {\footnotesize $(U_1,V_1)$};
\draw (.2,-.2) node {\footnotesize $(U_b,V_b)$};
\draw (1.5,-.2) node {\footnotesize $(U_d,V_d)$};
\draw (3,-.2) node {\footnotesize $(U_2,V_2)$};

\fill [red] (-3.5,0) circle (1pt);
\fill [blue] (-2,0) circle (1pt);
\fill  (-1,0) circle (1pt);
\fill [blue] (.2,0) circle (1pt);
\fill [red] (1.5,0) circle (1pt);
\fill (3,0) circle (1pt);

\fill (-.83,.79) circle (1pt);
% \draw (-1.55,1) node {\footnotesize $(U_{3,ab},V_{3,ab})$};

\fill (-.38,1.45) circle (1pt);
% \draw (-1, 1.7) node {\footnotesize $(U_{3,cd},V_{3,cd})$};

\draw [red] (-2.5,1.5) node {$\gamma_c$};
\draw [red] (1,1.2) node {$\gamma_d$};
\draw [blue] (-2,.6) node {$\gamma_a$};
\draw [blue] (.2,.6) node {$\gamma_b$};
\draw (-.72,.4) node {$\gamma_1$};
\draw (-.45,1.02) node {$\gamma_3$};
\draw (2.5,1.6) node {$\gamma_2$};



\end{tikzpicture}

\end{document}

==> ewcs-boost.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{patterns}
\usepackage{pgfplots}

\begin{document}


\begin{tikzpicture}[scale=3]
       
    
    
    \def\a{1.2}
    \def\b{.8}
    \def\lw{0.1}
    \draw[] (-\a,-\b) rectangle (\a,\b);
    \foreach \x in{0,0.2,0.4,...,2.4}{
    \draw[gray!25,line width=\lw mm](-\a+\x,-\b)--({less(\a,2*\b+\x-\a)==1?\a:(2*\b+\x-\a)}, {less(2*\a-\b-\x,\b)==1?(2*\a-\b-\x):\b});
    \draw[gray!25,line width=\lw mm](-\a+\x,\b)--({less(\a,2*\b+\x-\a)==1?\a:(2*\b+\x-\a)}, {less(2*\a-\b-\x,\b)==1?(-2*\a+\b+\x):(-\b)});
    }
    \foreach \x in{0.2,0.4,...,1.6}{
    \draw[gray!25,line width=\lw mm](-\a,-\b+\x)--(2*\b-\x-\a, \b);
    \draw[gray!25,line width=\lw mm](-\a,\b-\x)--(2*\b-\x-\a, -\b);
    }
    
    
    \draw [white,line width = 1 mm] (-1.2,-.8) rectangle (1.2,.8);
    \draw (1.5,0) node {$t=0$};
    \draw[white] (-1.5,0) node {$t=0$};
    \fill[white] (-1.1,.5) rectangle (-.7,.7);
    \draw (-.9,.6) node {$z=0$};
    \draw[dashed]  (-1.3,0) -- (1.3,0);

    \draw[->,thick] (.5,.5) -- (.4,.6);
    \draw[->,thick] (.5,.5) -- (.6,.6);
    \draw (.36,.64) node {$u$};
    \draw (.64,.64) node {$v$};
    
    \draw[blue] (-1,-.1) node {$(1,-1)$};
    \fill[blue] (-1,0) circle (.5pt);
    \draw[blue] (1,-.1) node {$(-1,1)$};
    \fill[blue] (1,0) circle (.5pt);
    \draw[blue,thick] (-1,0) -- (1,0);
    
    \draw[red,thick] (-.6,-.2) --  (.6,.2);
    \draw[red] (-.6,-.3) node {$(\bar u_a,-\bar v_a)$};
    \fill[red] (-.6,-.2) circle (.5pt);
    \draw[red] (.93,.2) node {$(-\bar u_a,\bar v_a)$};
    \fill[red] (.6,.2) circle (.5pt);
    \draw (.1,-.1) node {$(0,0)$};
    \fill (0,0) circle (.5pt);

    \draw[blue] (-.5,.07) node {$R_b$};
    \draw[red] (.27,.2) node {$R_a$};

    
\end{tikzpicture}


\end{document}



==> ewcs-rotate.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
\begin{tikzpicture}[scale=3.5]
    \draw (-1,-1) -- (-.5,1) -- (-.1,.5) -- (-.6,-1.5) -- (-1,-1);

    \draw[blue] (-.855,-.42) -- (-.38,-.29);
    \draw[red, thick] (-.7,-.5) arc[start angle=-57,delta angle=63.5,x radius=10mm, y radius=2mm];
    
    \draw[blue, thick] (-.8,-.4) arc[start angle=-57,delta angle=98,x radius=20mm, y radius=.8mm];

    \draw[red, thick] (-.25,-.31) arc[start angle=6.5,delta angle=30,x radius=10mm, y radius=2mm];
    
    \fill[blue] (-.8,-.4) circle (.4pt);
    \fill[blue] (-.37,-.285) circle (.4pt);
    \fill[red] (-.7,-.5) circle (.4pt);
    \fill[red] (-.43,-.215) circle (.4pt);
    \draw (-1.1,.9) node {Planar boundary};
    \draw[->] (-.55,-1.5) -- (-.47,-1.17) node [below right] {$U$};
    \draw[->] (-.65,-1.5) -- (-.85,-1.25) node [below left] {$V$};

    \draw[violet, dashed] (-.23,-.33) -- (.11,-.33);

    \fill[black] (-.52,-.33) circle (.4pt);
\end{tikzpicture}
\end{document}


==> new_config.tex <==
\begin{tikzpicture}[scale=3.5]
    \draw (-1,-1) -- (-.5,1) -- (-.1,.5) -- (-.6,-1.5) -- (-1,-1);

    \draw[dashed, blue] (-.875,-1.16) -- (-.375,.84);
    \draw[dashed, blue] (-.66,-1.42) -- (-.16,.58);
    \draw[dashed, blue] (-.86,-.445) -- (-.46,-.945);
    \draw[dashed, blue] (-.625,.52) -- (-.225,.02);
    
    \draw[teal, thick] (-.73,-.6) arc[start angle=-90,delta angle=33,x radius=15mm, y radius=3.5mm];
    \draw[cyan, thick] (.08,-.54) arc[start angle=-57,delta angle=129,x radius=15mm, y radius=3.5mm];
    \draw[teal] (-.2,-.51) node {$\gamma_1$};
    \draw[cyan] (.7,-.05) node {$\gamma_2$};
    \fill[teal] (-.73,-.6) circle (.4pt);
    \fill[cyan] (-.28,.09) circle (.4pt);
    \draw (-1.1,.9) node {Planar boundary};
    \draw[->] (-.55,-1.5) -- (-.47,-1.17) node [below right] {$U$};
    \draw[->] (-.65,-1.5) -- (-.85,-1.25) node [below left] {$V$};
    
    \draw[red, thick] (-.9,-.8) arc[start angle=-90,delta angle=80,x radius=10mm, y radius=3mm];
    \fill[red] (-.9,-.8) circle (.4pt);
    \draw[violet, thick] (-.5,-.15) arc[start angle=75,delta angle=-85,x radius=8mm, y radius=3.5mm];
    \fill[violet] (-.5,-.15) circle (.4pt);
    \fill[black] (.0805,-.54) circle (.6pt);
    \draw[red] (0,-.75) node {$\gamma_a^{\#}$};
    \draw[violet] (.12,-.3) node {$\gamma_b^{\#}$};

    \draw[red] (-1.1,-.8) node {\tiny $(U_a,V_a)$};
    \draw[violet] (-.5,-.22) node {\tiny $(U_b,V_b)$};
    \draw[teal] (-.89,-.62) node {\tiny $(U_1,V_1)$};
    \draw[cyan] (-.43,.07) node {\tiny $(U_2,V_2)$};
\end{tikzpicture}





==> original_config.tex <==
\begin{tikzpicture}[scale=3]
    \draw (-1,-1) -- (-.5,1) -- (-.1,.5) -- (-.6,-1.5) -- (-1,-1);
    \draw[red, thick] (-.8,-.5) arc[start angle=-90,delta angle=90,x radius=11mm, y radius=2mm];
    \draw[red] (.2,-.5) node {$\bar{\gamma}_a$};
    \fill[red] (-.8,-.5) circle (.4pt);
    \draw[blue, thick] (-.55,-.3) -- (1,-.3);
    \draw[blue] (.8,-.23) node {$\gamma_{R_0}$};
    \fill[blue] (-.55,-.3) circle (.4pt);
    \draw (-1.1,.9) node {Planar boundary};
    \draw[->] (-.55,-1.5) -- (-.47,-1.17) node [below right] {$u$};
    \draw[->] (-.65,-1.5) -- (-.85,-1.25) node [below left] {$v$};
    \draw[dashed, blue] (-.79,-1.26) -- (-.55,-.3) -- (-.29,.74);
    \draw[dashed, blue] (-.75,-.05) -- (-.55,-.3) -- (-.354,-.545);
    \draw[violet, thick] (-.2,.3) arc[start angle=90,delta angle=-90,x radius=5mm, y radius=6mm];
    \fill[violet] (-.2,.3) circle (.4pt);
    \draw[violet] (.1,.28) node {$\bar{\gamma}_b$};
    \fill[black] (.3,-.3) circle (.6pt);
    
\end{tikzpicture}



==> rainbow-full.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
 
\begin{tikzpicture}[scale=3]
    \draw (-2.3,0) -- (2.3,0);
    \draw[thick] (1,0) arc[start angle=0,delta angle=180,x radius=10mm, y radius=10mm];
    \draw[thick] (.5,0) arc[start angle=0,delta angle=180,x radius=5mm, y radius=5mm];
    \draw[thick] (1.5,0) arc[start angle=0,delta angle=180,x radius=15mm, y radius=15mm];
    
    \fill (-1,0) circle (.4pt); 
    \fill (1,0) circle (.4pt); 
    \fill (-.5,0) circle (.4pt); 
    \fill (.5,0) circle (.4pt);
    
    \draw (-1.7,1.4) node {$t=0$};
    \draw (2,.07) node {\small Boundary};
    
    \draw[violet,thick] (-.5/1.41,.5/1.41) arc[start angle=0,delta angle=95,x radius=3.7mm, y radius=3mm];
    \draw[red,thick] (-.76,.65) arc[start angle=0,delta angle=95,x radius=4.6mm, y radius=1.6mm];
    \fill[violet] (-.5/1.41,.5/1.41) circle (.4pt);
    \fill[red!50] (-.76,.65) circle (.4pt);
    \fill[red] (-1.265,.81) circle (.4pt);

    \draw[teal,thick] (.5*.866,.25) arc[start angle=180,delta angle=-99,x radius=3.5mm, y radius=3mm];
    \draw[green,thick] (.835,.545) arc[start angle=180,delta angle=-81,x radius=3.5mm, y radius=4.5mm];
    \fill[teal] (.5*.866,.25) circle (.4pt);
    \fill[green!25] (.835,.545) circle (.4pt);
    \fill[green] (1.13,.985) circle (.4pt);

    \draw[cyan,thick] (.1,.485) arc[start angle=130,delta angle=-35,x radius=5mm, y radius=19mm];
    \draw[blue,thick] (.38,.925) arc[start angle=130,delta angle=-28.5,x radius=5mm, y radius=21mm];
    \fill[cyan] (.1,.486) circle (.4pt);
    \fill[blue!25] (.38,.925) circle (.4pt);
    \fill[blue] (.6,1.375) circle (.4pt);
    
\end{tikzpicture}

\end{document}

==> rainbow-simple.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
 
\begin{tikzpicture}[scale=3]
    \draw (-1.7,0) -- (1.7,0);
    \draw[blue, thick] (1,0) arc[start angle=0,delta angle=180,x radius=10mm, y radius=10mm];
    \draw[red, thick] (.5,0) arc[start angle=0,delta angle=180,x radius=5mm, y radius=5mm];
    
    \draw[blue] (1,-.1) node {\footnotesize $(U_{b2},V_{b2})$};
    \draw[blue]  (-1,-.1) node {\footnotesize $(U_{b1},V_{b1})$};
    \draw[red] (.5,-.1) node {\footnotesize $(U_{a2},V_{a2})$};
    \draw[red] (-.5,-.1) node {\footnotesize $(U_{a1},V_{a1})$};
    \fill[blue] (-1,0) circle (.4pt); 
    \fill[blue] (1,0) circle (.4pt); 
    \fill[red] (-.5,0) circle (.4pt); 
    \fill[red] (.5,0) circle (.4pt);
    
    \draw (-1.1,1.1) node {$t=0$};
    \draw (1.45,.05) node {\small Boundary};
    
    \draw[violet,thick] (-.5/1.41,.5/1.41) arc[start angle=0,delta angle=95,x radius=3.7mm, y radius=3mm];
    \draw[violet] (-.45,.65) node {$\gamma_1$};
    \fill[violet] (-.5/1.41,.5/1.41) circle (.4pt);
    \fill[violet] (-.76,.65) circle (.4pt);

    \draw[blue] (.5,1) node {$\gamma_b$};
    \draw[red] (.3,.5) node {$\gamma_a$};
\end{tikzpicture}

\end{document}

==> rainbow-twoHRT.tex <==
\documentclass[margin=10pt]{standalone}
 
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
 
\begin{document}
 
\begin{tikzpicture}[scale=3]
    \draw (-1.7,0) -- (1.7,0);
    \draw[blue, thick] (1,0) arc[start angle=0,delta angle=180,x radius=10mm, y radius=10mm];
    \draw[red, thick] (.5,0) arc[start angle=0,delta angle=180,x radius=5mm, y radius=5mm];
    
    \draw[blue] (1,-.1) node {\footnotesize $(U_{b2},V_{b2})$};
    \draw[blue]  (-1,-.1) node {\footnotesize $(U_{b1},V_{b1})$};
    \draw[red] (.5,-.1) node {\footnotesize $(U_{a2},V_{a2})$};
    \draw[red] (-.5,-.1) node {\footnotesize $(U_{a1},V_{a1})$};
    \fill[blue] (-1,0) circle (.4pt); 
    \fill[blue] (1,0) circle (.4pt); 
    \fill[red] (-.5,0) circle (.4pt); 
    \fill[red] (.5,0) circle (.4pt);
    
    \draw (-1.1,1.1) node {$t=0$};
    \draw (1.45,.05) node {\small Boundary};
    
    \draw[violet,thick] (-.5/1.41,.5/1.41) arc[start angle=0,delta angle=95,x radius=3.7mm, y radius=3mm];
    \draw[violet] (-.45,.65) node {$\gamma_1$};
    \fill[violet] (-.5/1.41,.5/1.41) circle (.4pt);
    \fill[violet] (-.76,.65) circle (.4pt);

    \draw[teal,thick] (.5*.866,.25) arc[start angle=180,delta angle=-99,x radius=3.5mm, y radius=3mm];
    \fill[teal] (.5*.866,.25) circle (.4pt);
    \fill[teal] (.835,.545) circle (.4pt);

    \draw[cyan,thick] (.1,.485) arc[start angle=130,delta angle=-35,x radius=5mm, y radius=19mm];
    \fill[cyan] (.1,.486) circle (.4pt);
    \fill[cyan] (.38,.925) circle (.4pt);
    \draw[cyan] (.1,.75) node {$\gamma_2$};

    \draw[pink,thick] (.495,.05) arc[start angle=180,delta angle=-170,x radius=2.53mm, y radius=2mm];
    \fill[pink] (.495,.05) circle (.4pt);
    \fill[pink] (.995,.1) circle (.4pt);
    
    \draw[blue] (.5,1) node {$\gamma_b$};
    \draw[red] (-.1,.37) node {$\gamma_{a,12}$};
    \draw[red] (-.32,.17) node {$\gamma_{a,1}$};
\end{tikzpicture}

\end{document}

==> time_slice.tex <==
\begin{tikzpicture}[scale=3]
    \draw (-1.2,0) -- (1.2,0);
    \draw[blue, thick] (1,0) arc[start angle=0,delta angle=180,x radius=10mm, y radius=10mm];
    \draw[red, thick] (.5,0) arc[start angle=0,delta angle=180,x radius=5mm, y radius=5mm];
    \draw[blue] (1,-.1) node {$1$};
    \draw[blue] (-1,-.1) node {$-1$};
    \draw[red] (.5,-.1) node {$x_a$};
    \draw[red] (-.5,-.1) node {$-x_a$};
    \draw (1.3,0) node {$x$};
    \draw[white] (-1.3,0) node {$x$};
    \fill (0,0) circle (.4pt);
    \draw (0,-.1) node {$(0,0)$};
    \draw (-1.1,1.1) node {$t=0$};
    \draw[violet,thick] (0,1) -- (0,.5);
    \draw[violet] (-.15,.75) node {$\gamma_{CS}$};
    \draw[blue] (.5,1) node {$\bar{\gamma}_b$};
    \draw[red] (.3,.5) node {$\bar{\gamma}_a'$};
\end{tikzpicture}



